Notes on complex $q=2$ SYK

This note clarifies and extends results on the complex SYK model to the solvable q = 2 case. We calculate the four point function OPE of fermions in the low energy CFT, implying the existence of a tower of integer-weight operators in the IR. We comment on the lack of a mode breaking conformal symmetry in this special case of SYK and the consequences for deformations of the theory near the conformal fixed point. We use the nearly-free structure of the model to provide a closed form expression for OPE coefficients of the integer-weight operators. We also discuss analytic and numerical results relevant to the thermodynamics of q = 2 SYK in both the complex and real case. The tower of operators transform in the discrete series of representations of SL(2,R), the representations shared by dS2 and AdS2. In this work we continue discussion of holographic models including these representations.

==> Images/Conn.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,154); %set diagram left start at 0, and has height of 154

%Straight Lines [id:da7807125060176638] 
\draw [line width=3]    (0,118.51) -- (170,118.51) ;
\draw [shift={(94.2,118.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.57,-6.52) -- (0,0) -- (13.57,6.52) -- cycle    ;
%Straight Lines [id:da6891619249322078] 
\draw [line width=3]    (0,74.85) -- (170,74.85) ;
\draw [shift={(94.2,74.85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.57,-6.52) -- (0,0) -- (13.57,6.52) -- cycle    ;
%Straight Lines [id:da45108425840287114] 
\draw [line width=3]    (0,31) -- (170,31) ;
\draw [shift={(94.2,31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.57,-6.52) -- (0,0) -- (13.57,6.52) -- cycle    ;
%Straight Lines [id:da10545490398702606] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (29.75,31.19) -- (29.75,74.85) ;
%Straight Lines [id:da6283430798766212] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (38.25,31.19) -- (38.25,74.85) ;
%Straight Lines [id:da48557004631229406] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (59.5,31.39) -- (59.5,75.04) ;
%Straight Lines [id:da6325156080886436] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (43.98,55.64) -- (54.4,55.77) ;
%Straight Lines [id:da27353532409481374] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (110.5,74.85) -- (110.5,118.51) ;
%Straight Lines [id:da2924867482124216] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (119,74.98) -- (119,118.64) ;
%Straight Lines [id:da8995808263660752] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (140.25,75.04) -- (140.25,118.7) ;
%Straight Lines [id:da13948661793204997] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (125.12,99.77) -- (135.53,99.9) ;
%Straight Lines [id:da056359314133861194] 
\draw [line width=3]    (228,118.51) -- (398,118.51) ;
\draw [shift={(322.2,118.51)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.57,-6.52) -- (0,0) -- (13.57,6.52) -- cycle    ;
%Straight Lines [id:da8954646666824249] 
\draw [line width=3]    (228,74.85) -- (398,74.85) ;
\draw [shift={(322.2,74.85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.57,-6.52) -- (0,0) -- (13.57,6.52) -- cycle    ;
%Straight Lines [id:da21190248310441295] 
\draw [line width=3]    (228,31) -- (398,31) ;
\draw [shift={(322.2,31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.57,-6.52) -- (0,0) -- (13.57,6.52) -- cycle    ;
%Straight Lines [id:da0042094970443122826] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (257.75,75.19) -- (257.75,118.85) ;
%Straight Lines [id:da9873115773890084] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (266.25,75.19) -- (266.25,118.85) ;
%Straight Lines [id:da7734341882971489] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (287.5,75.39) -- (287.5,119.04) ;
%Straight Lines [id:da4773118808202226] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (271.98,99.64) -- (282.4,99.77) ;
%Straight Lines [id:da6752439826127639] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (338.5,30.85) -- (338.5,74.51) ;
%Straight Lines [id:da2624035578944359] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (347,30.98) -- (347,74.64) ;
%Straight Lines [id:da8456213732915254] 
\draw [line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (368.25,31.04) -- (368.25,74.7) ;
%Straight Lines [id:da6828927050883542] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (353.12,55.77) -- (363.53,55.9) ;
\draw  [line width=1.5]  (191,75.38) -- (209,75.38)(200,67) -- (200,83.75) ;




\end{tikzpicture}



==> Images/Disc.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,279); %set diagram left start at 0, and has height of 279

%Straight Lines [id:da7915025500513797] 
\draw [line width=3]    (0,230) -- (400,230) ;
\draw [shift={(214,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (27.15,-13.04) -- (0,0) -- (27.15,13.04) -- cycle    ;
%Straight Lines [id:da9854304609448359] 
\draw [line width=3]    (0,140) -- (400,140) ;
\draw [shift={(214,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (27.15,-13.04) -- (0,0) -- (27.15,13.04) -- cycle    ;
%Straight Lines [id:da1568372485857481] 
\draw [line width=3]    (0,50) -- (400,50) ;
\draw [shift={(214,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (27.15,-13.04) -- (0,0) -- (27.15,13.04) -- cycle    ;
%Shape: Ellipse [id:dp30479532980983626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 201; green, 201; blue, 201 }  ,fill opacity=1 ][line width=2.25]  (60,95) .. controls (60,53.58) and (75.67,20) .. (95,20) .. controls (114.33,20) and (130,53.58) .. (130,95) .. controls (130,136.42) and (114.33,170) .. (95,170) .. controls (75.67,170) and (60,136.42) .. (60,95) -- cycle ;




\end{tikzpicture}



==> Images/Interaction.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,102); %set diagram left start at 0, and has height of 102

%Straight Lines [id:da8708396187061809] 
\draw [line width=2.25]    (130,10) -- (200,50) ;
\draw [shift={(172.47,34.27)}, rotate = 209.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9395951674056338] 
\draw [line width=2.25]    (200,50) -- (260,10) ;
\draw [shift={(237.16,25.23)}, rotate = 146.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da38070570512370505] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (200,90) -- (200,50) ;




\end{tikzpicture}

